Estimating the Sunyaev - Zel'dovich signal from quasar hosts using a Halo Occupation Distribution based approach

The Sunyaev-Zeldovich (SZ) effect is a spectral distortion in the Cosmic Microwave Background (CMB), caused due to up-scattering of CMB photons by high energy electron distributions. The largest SZ distortion in the CMB is caused by the hot electrons present in the intra-cluster medium (ICM). However, several other small scale astrophysical processes can also contribute to the SZ distortion in the CMB. Analytic studies have shown that the interstellar (ISM) electron gas of the host galaxy heated by quasar feedback can also cause substantial SZ effect. For successful detection of the quasar feedback signal, the SZ signal from the virialized gas in the host halos of quasars needs to be properly quantified. In this dissertation work, I have estimated the SZ signal from quasar hosts using analytic models of the virialized gas in the ICM/ISM. As a new extension to existing work I have used the measured Halo Occupation Distribution properties of quasar hosts. The results show that the average SZ signal from quasar hosts decreases with redshift. This result is consist what what has been observed by the Planck team. I have compared by calculations with the experimental results of Ruan et al. (2015). While Ruan et al. (2015) claim their detection to be from quasar feedback, I find that within the errors of my model, their detection can be explained with halo signal alone, without introducing feedback.

==> plot11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,1286){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1867){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,2449){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,3030){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,3612){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,4193){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,484){\makebox(0,0){\strut{} 1e+12}}%
      \put(2779,484){\makebox(0,0){\strut{} 1e+13}}%
      \put(4084,484){\makebox(0,0){\strut{} 1e+14}}%
      \put(5388,484){\makebox(0,0){\strut{} 1e+15}}%
      \put(6693,484){\makebox(0,0){\strut{} 1e+16}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Y ($arcmin^2$)}}}%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4083,154){\makebox(0,0){\strut{}halo mass M ($M_{\odot}$)}}%
      \put(4083,4665){\makebox(0,0){\strut{}}}%
      \put(4083,4664){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5706,2857){\makebox(0,0)[r]{\strut{}$z=0.1$}}%
      \csname LTb\endcsname%
      \put(5706,2637){\makebox(0,0)[r]{\strut{}$z=0.2$}}%
      \csname LTb\endcsname%
      \put(5706,2417){\makebox(0,0)[r]{\strut{}$z=0.3$}}%
      \csname LTb\endcsname%
      \put(5706,2197){\makebox(0,0)[r]{\strut{}$z=0.4$}}%
      \csname LTb\endcsname%
      \put(5706,1977){\makebox(0,0)[r]{\strut{}$z=0.5$}}%
      \csname LTb\endcsname%
      \put(5706,1757){\makebox(0,0)[r]{\strut{}$z=0.6$}}%
      \csname LTb\endcsname%
      \put(5706,1537){\makebox(0,0)[r]{\strut{}$z=0.7$}}%
      \csname LTb\endcsname%
      \put(5706,1317){\makebox(0,0)[r]{\strut{}$z=0.8$}}%
      \csname LTb\endcsname%
      \put(5706,1097){\makebox(0,0)[r]{\strut{}$z=0.9$}}%
      \csname LTb\endcsname%
      \put(5706,877){\makebox(0,0)[r]{\strut{}$z=1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-7}}%
      \put(946,1074){\makebox(0,0)[r]{\strut{}-6.5}}%
      \put(946,1444){\makebox(0,0)[r]{\strut{}-6}}%
      \put(946,1814){\makebox(0,0)[r]{\strut{}-5.5}}%
      \put(946,2184){\makebox(0,0)[r]{\strut{}-5}}%
      \put(946,2554){\makebox(0,0)[r]{\strut{}-4.5}}%
      \put(946,2925){\makebox(0,0)[r]{\strut{}-4}}%
      \put(946,3295){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(946,3665){\makebox(0,0)[r]{\strut{}-3}}%
      \put(946,4035){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(946,4405){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 12}}%
      \put(1880,484){\makebox(0,0){\strut{} 12.5}}%
      \put(2682,484){\makebox(0,0){\strut{} 13}}%
      \put(3484,484){\makebox(0,0){\strut{} 13.5}}%
      \put(4287,484){\makebox(0,0){\strut{} 14}}%
      \put(5089,484){\makebox(0,0){\strut{} 14.5}}%
      \put(5891,484){\makebox(0,0){\strut{} 15}}%
      \put(6693,484){\makebox(0,0){\strut{} 15.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$Y^{re} (arcmin^2)$}}}%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3885,154){\makebox(0,0){\strut{}logM $(M_{\odot})$}}%
      \put(3885,4665){\makebox(0,0){\strut{}}}%
      \put(3885,4664){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3986,4602){\makebox(0,0)[r]{\strut{}points}}%
      \csname LTb\endcsname%
      \put(3986,4382){\makebox(0,0)[r]{\strut{}best fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-25}}%
      \put(814,1111){\makebox(0,0)[r]{\strut{}-24}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{}-23}}%
      \put(814,1925){\makebox(0,0)[r]{\strut{}-22}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{}-21}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}-20}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{}-19}}%
      \put(814,3554){\makebox(0,0)[r]{\strut{}-18}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{}-17}}%
      \put(814,4368){\makebox(0,0)[r]{\strut{}-16}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}-15}}%
      \put(946,484){\makebox(0,0){\strut{} 12}}%
      \put(1767,484){\makebox(0,0){\strut{} 12.5}}%
      \put(2588,484){\makebox(0,0){\strut{} 13}}%
      \put(3409,484){\makebox(0,0){\strut{} 13.5}}%
      \put(4230,484){\makebox(0,0){\strut{} 14}}%
      \put(5051,484){\makebox(0,0){\strut{} 14.5}}%
      \put(5872,484){\makebox(0,0){\strut{} 15}}%
      \put(6693,484){\makebox(0,0){\strut{} 15.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{dn}{dM}(1/Mpc^3M_{\odot})$}}}%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3819,154){\makebox(0,0){\strut{}halo mass M ($M_{\odot}$)}}%
      \put(3819,4665){\makebox(0,0){\strut{}}}%
      \put(3819,4664){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1738,2857){\makebox(0,0)[r]{\strut{}$z=0.1$}}%
      \csname LTb\endcsname%
      \put(1738,2637){\makebox(0,0)[r]{\strut{}$z=0.2$}}%
      \csname LTb\endcsname%
      \put(1738,2417){\makebox(0,0)[r]{\strut{}$z=0.3$}}%
      \csname LTb\endcsname%
      \put(1738,2197){\makebox(0,0)[r]{\strut{}$z=0.4$}}%
      \csname LTb\endcsname%
      \put(1738,1977){\makebox(0,0)[r]{\strut{}$z=0.5$}}%
      \csname LTb\endcsname%
      \put(1738,1757){\makebox(0,0)[r]{\strut{}$z=0.6$}}%
      \csname LTb\endcsname%
      \put(1738,1537){\makebox(0,0)[r]{\strut{}$z=0.7$}}%
      \csname LTb\endcsname%
      \put(1738,1317){\makebox(0,0)[r]{\strut{}$z=0.8$}}%
      \csname LTb\endcsname%
      \put(1738,1097){\makebox(0,0)[r]{\strut{}$z=0.9$}}%
      \csname LTb\endcsname%
      \put(1738,877){\makebox(0,0)[r]{\strut{}$z=1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot13}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1382){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2739){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,4096){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1474,484){\makebox(0,0){\strut{} 1e+12}}%
      \put(2779,484){\makebox(0,0){\strut{} 1e+13}}%
      \put(4084,484){\makebox(0,0){\strut{} 1e+14}}%
      \put(5388,484){\makebox(0,0){\strut{} 1e+15}}%
      \put(6693,484){\makebox(0,0){\strut{} 1e+16}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}mean occupation function}}}%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4083,154){\makebox(0,0){\strut{}halo mass M ($M_{\odot}$)}}%
      \put(4083,4665){\makebox(0,0){\strut{}}}%
      \put(4083,4664){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4246,4602){\makebox(0,0)[r]{\strut{}$\langle N^{c}(M) \rangle$ }}%
      \csname LTb\endcsname%
      \put(4246,4382){\makebox(0,0)[r]{\strut{}$\langle N^{s}(M) \rangle$ }}%
      \csname LTb\endcsname%
      \put(4246,4162){\makebox(0,0)[r]{\strut{}$\langle N(M) \rangle$ }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-21.2}}%
      \csname LTb\endcsname%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}-21}}%
      \csname LTb\endcsname%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}-20.8}}%
      \csname LTb\endcsname%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}-20.6}}%
      \csname LTb\endcsname%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}-20.4}}%
      \csname LTb\endcsname%
      \put(1078,2739){\makebox(0,0)[r]{\strut{}-20.2}}%
      \csname LTb\endcsname%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}-19.8}}%
      \csname LTb\endcsname%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}-19.6}}%
      \csname LTb\endcsname%
      \put(1078,4368){\makebox(0,0)[r]{\strut{}-19.4}}%
      \csname LTb\endcsname%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}-19.2}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 12}}%
      \csname LTb\endcsname%
      \put(1993,484){\makebox(0,0){\strut{} 12.5}}%
      \csname LTb\endcsname%
      \put(2777,484){\makebox(0,0){\strut{} 13}}%
      \csname LTb\endcsname%
      \put(3560,484){\makebox(0,0){\strut{} 13.5}}%
      \csname LTb\endcsname%
      \put(4343,484){\makebox(0,0){\strut{} 14}}%
      \csname LTb\endcsname%
      \put(5126,484){\makebox(0,0){\strut{} 14.5}}%
      \csname LTb\endcsname%
      \put(5910,484){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(6693,484){\makebox(0,0){\strut{} 15.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{dn}{dM}\langle N(M) \rangle$}}}%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3951,154){\makebox(0,0){\strut{}M ($M_{\odot}$)}}%
      \put(3951,4665){\makebox(0,0){\strut{}}}%
      \put(3951,4664){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot17}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,1156){\makebox(0,0)[r]{\strut{} 2e-05}}%
      \put(1474,1609){\makebox(0,0)[r]{\strut{} 4e-05}}%
      \put(1474,2061){\makebox(0,0)[r]{\strut{} 6e-05}}%
      \put(1474,2513){\makebox(0,0)[r]{\strut{} 8e-05}}%
      \put(1474,2966){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1474,3418){\makebox(0,0)[r]{\strut{} 0.00012}}%
      \put(1474,3870){\makebox(0,0)[r]{\strut{} 0.00014}}%
      \put(1474,4323){\makebox(0,0)[r]{\strut{} 0.00016}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{} 0.00018}}%
      \put(1606,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2171,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2736,484){\makebox(0,0){\strut{} 0.3}}%
      \put(3302,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3867,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4432,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4997,484){\makebox(0,0){\strut{} 0.7}}%
      \put(5563,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6128,484){\makebox(0,0){\strut{} 0.9}}%
      \put(6693,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle Y^{re}(z) \rangle$}}}%
      \put(6912,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4149,154){\makebox(0,0){\strut{}redshift z}}%
      \put(4149,4665){\makebox(0,0){\strut{}}}%
      \put(4149,4664){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot20}}%
    \gplfronttext
  \end{picture}%
\endgroup

